Simple Online and Realtime Tracking

This paper explores a pragmatic approach to multiple object tracking where the main focus is to associate objects efficiently for online and realtime applications. To this end, detection quality is identified as a key factor influencing tracking performance, where changing the detector can improve tracking by up to 18.9%. Despite only using a rudimentary combination of familiar techniques such as the Kalman Filter and Hungarian algorithm for the tracking components, this approach achieves an accuracy comparable to state-of-the-art online trackers. Furthermore, due to the simplicity of our tracking method, the tracker updates at a rate of 260 Hz which is over 20x faster than other state-of-the-art trackers.

==> mota_vs_speed.tex <==
%\tikzsetnextfilename{mota-vs-speed}
\begin{tikzpicture}

    \begin{semilogyaxis}[
        xlabel=Accuracy (MOTA),
        ylabel=Speed (Hz),
        title=Accuracy vs. Speed,
        log basis x=10,
        log ticks with fixed point,
        mark size=4,
        legend style={
            at={(0.5, -0.2)},
            anchor=north,
            legend columns=4,
            legend cell align=left,
            font=\small,
            draw=none,
        }
    ]

        \addplot [col1, only marks, mark=square*] coordinates {(32.4,   5.9)}; % TDAM
        \addplot [col1, only marks, mark=*] coordinates {(19.8, 112.1)}; % LP2D
        \addplot [col1, only marks, mark=triangle*] coordinates {(15.9,   0.7)}; % TBD
        \addplot [col1, only marks, mark=diamond*] coordinates {(23.8,  32.6)}; % JPDA
        \addplot [col2, only marks, mark=square*] coordinates {(33.7,  11.5)}; % NOMT
        \addplot [col2, only marks, mark=*] coordinates {(14.0, 444.0)}; % DP_NMS
        \addplot [col2, only marks, mark=triangle*] coordinates {(18.2,   2.7)}; % SMOT
        \addplot [col2, only marks, mark=diamond*] coordinates {(33.4, 260.0)}node[black,above]{Proposed}; % SORT
        \addplot [col3, only marks, mark=square*] coordinates {(30.3,   1.1)}; % MDP
        \addplot [col3, only marks, mark=*] coordinates {(15.1,   1.7)}; % TC_ODAL
        \addplot [col3, only marks, mark=triangle*] coordinates {(32.4,   0.7)}; % MHT_DAM

        \addplot [black, dashed] coordinates {(13, 25) (36, 25)};

        \node [above] at (axis cs:15, 25){\small{$\uparrow$ Realtime}};

        \legend{TDAM, LP2D, TBD, JPDA, NOMT, DP\_NMS, SMOT, \textbf{SORT}, MDP, TC\_ODAL, MHT\_DAM};
    \end{semilogyaxis}

\end{tikzpicture}

